Approximation of integral operators using convolution-product expansions

We consider a class of linear integral operators with impulse responses varying regularly in time or space. These operators appear in a large number of applications ranging from signal/image processing to biology. Evaluating their action on functions is a computation-ally intensive problem necessary for many practical problems. We analyze a technique called convolution-product expansion: the operator is locally approximated by a convolution, allowing to design fast numerical algorithms based on the fast Fourier transform. We design various types of expansions, provide their explicit rates of approximation and their complexity depending on the time varying impulse response smoothness. This analysis suggests novel wavelet based implementations of the method with numerous assets such as optimal approximation rates, low complexity and storage requirements as well as adaptivity to the kernels regularity. The proposed methods are an alternative to more standard procedures such as panel clustering, cross approximations, wavelet expansions or hierarchical matrices.

==> images/kernel_1_singular_values.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\hspace{-0.6cm}
\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\tiny},
xmin=1,
xmax=256,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny},
ymode=log,
ymin=1e-16,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
extra x ticks ={1},
extra x tick labels={1}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	2.67780693104762\\
2	0.334183524970324\\
3	0.0361980819968495\\
4	0.00413248520979801\\
5	0.000483432623456852\\
6	5.73559970717887e-05\\
7	6.86762456681281e-06\\
8	8.27630265172482e-07\\
9	1.00217658115312e-07\\
10	1.21802094594582e-08\\
11	1.48470062188645e-09\\
12	1.81409305657456e-10\\
13	2.22095793732952e-11\\
14	2.72362316180868e-12\\
15	3.34484968765629e-13\\
16	4.11300491701563e-14\\
17	5.06550558346858e-15\\
18	6.49617955415584e-16\\
19	6.0592046480274e-16\\
20	4.10169288117018e-16\\
21	2.63304817691486e-16\\
22	2.63304817691486e-16\\
23	2.63304817691486e-16\\
24	2.63304817691486e-16\\
25	2.63304817691486e-16\\
26	2.63304817691486e-16\\
27	2.63304817691486e-16\\
28	2.63304817691486e-16\\
29	2.63304817691486e-16\\
30	2.63304817691486e-16\\
31	2.63304817691486e-16\\
32	2.63304817691486e-16\\
33	2.63304817691486e-16\\
34	2.63304817691486e-16\\
35	2.63304817691486e-16\\
36	2.63304817691486e-16\\
37	2.63304817691486e-16\\
38	2.63304817691486e-16\\
39	2.63304817691486e-16\\
40	2.63304817691486e-16\\
41	2.63304817691486e-16\\
42	2.63304817691486e-16\\
43	2.63304817691486e-16\\
44	2.63304817691486e-16\\
45	2.63304817691486e-16\\
46	2.63304817691486e-16\\
47	2.63304817691486e-16\\
48	2.63304817691486e-16\\
49	2.63304817691486e-16\\
50	2.63304817691486e-16\\
51	2.63304817691486e-16\\
52	2.63304817691486e-16\\
53	2.63304817691486e-16\\
54	2.63304817691486e-16\\
55	2.63304817691486e-16\\
56	2.63304817691486e-16\\
57	2.63304817691486e-16\\
58	2.63304817691486e-16\\
59	2.63304817691486e-16\\
60	2.63304817691486e-16\\
61	2.63304817691486e-16\\
62	2.63304817691486e-16\\
63	2.63304817691486e-16\\
64	2.63304817691486e-16\\
65	2.63304817691486e-16\\
66	2.63304817691486e-16\\
67	2.63304817691486e-16\\
68	2.63304817691486e-16\\
69	2.63304817691486e-16\\
70	2.63304817691486e-16\\
71	2.63304817691486e-16\\
72	2.63304817691486e-16\\
73	2.63304817691486e-16\\
74	2.63304817691486e-16\\
75	2.63304817691486e-16\\
76	2.63304817691486e-16\\
77	2.63304817691486e-16\\
78	2.63304817691486e-16\\
79	2.63304817691486e-16\\
80	2.63304817691486e-16\\
81	2.63304817691486e-16\\
82	2.63304817691486e-16\\
83	2.63304817691486e-16\\
84	2.63304817691486e-16\\
85	2.63304817691486e-16\\
86	2.63304817691486e-16\\
87	2.63304817691486e-16\\
88	2.63304817691486e-16\\
89	2.63304817691486e-16\\
90	2.63304817691486e-16\\
91	2.63304817691486e-16\\
92	2.63304817691486e-16\\
93	2.63304817691486e-16\\
94	2.63304817691486e-16\\
95	2.63304817691486e-16\\
96	2.63304817691486e-16\\
97	2.63304817691486e-16\\
98	2.63304817691486e-16\\
99	2.63304817691486e-16\\
100	2.63304817691486e-16\\
101	2.63304817691486e-16\\
102	2.63304817691486e-16\\
103	2.63304817691486e-16\\
104	2.63304817691486e-16\\
105	2.63304817691486e-16\\
106	2.63304817691486e-16\\
107	2.63304817691486e-16\\
108	2.63304817691486e-16\\
109	2.63304817691486e-16\\
110	2.63304817691486e-16\\
111	2.63304817691486e-16\\
112	2.63304817691486e-16\\
113	2.63304817691486e-16\\
114	2.63304817691486e-16\\
115	2.63304817691486e-16\\
116	2.63304817691486e-16\\
117	2.63304817691486e-16\\
118	2.63304817691486e-16\\
119	2.63304817691486e-16\\
120	2.63304817691486e-16\\
121	2.63304817691486e-16\\
122	2.63304817691486e-16\\
123	2.63304817691486e-16\\
124	2.63304817691486e-16\\
125	2.63304817691486e-16\\
126	2.63304817691486e-16\\
127	2.63304817691486e-16\\
128	2.63304817691486e-16\\
129	2.63304817691486e-16\\
130	2.63304817691486e-16\\
131	2.63304817691486e-16\\
132	2.63304817691486e-16\\
133	2.63304817691486e-16\\
134	2.63304817691486e-16\\
135	2.63304817691486e-16\\
136	2.63304817691486e-16\\
137	2.63304817691486e-16\\
138	2.63304817691486e-16\\
139	2.63304817691486e-16\\
140	2.63304817691486e-16\\
141	2.63304817691486e-16\\
142	2.63304817691486e-16\\
143	2.63304817691486e-16\\
144	2.63304817691486e-16\\
145	2.63304817691486e-16\\
146	2.63304817691486e-16\\
147	2.63304817691486e-16\\
148	2.63304817691486e-16\\
149	2.63304817691486e-16\\
150	2.63304817691486e-16\\
151	2.63304817691486e-16\\
152	2.63304817691486e-16\\
153	2.63304817691486e-16\\
154	2.63304817691486e-16\\
155	2.63304817691486e-16\\
156	2.63304817691486e-16\\
157	2.63304817691486e-16\\
158	2.63304817691486e-16\\
159	2.63304817691486e-16\\
160	2.63304817691486e-16\\
161	2.63304817691486e-16\\
162	2.63304817691486e-16\\
163	2.63304817691486e-16\\
164	2.63304817691486e-16\\
165	2.63304817691486e-16\\
166	2.63304817691486e-16\\
167	2.63304817691486e-16\\
168	2.63304817691486e-16\\
169	2.63304817691486e-16\\
170	2.63304817691486e-16\\
171	2.63304817691486e-16\\
172	2.63304817691486e-16\\
173	2.63304817691486e-16\\
174	2.63304817691486e-16\\
175	2.63304817691486e-16\\
176	2.63304817691486e-16\\
177	2.63304817691486e-16\\
178	2.63304817691486e-16\\
179	2.63304817691486e-16\\
180	2.63304817691486e-16\\
181	2.63304817691486e-16\\
182	2.63304817691486e-16\\
183	2.63304817691486e-16\\
184	2.63304817691486e-16\\
185	2.63304817691486e-16\\
186	2.63304817691486e-16\\
187	2.63304817691486e-16\\
188	2.63304817691486e-16\\
189	2.63304817691486e-16\\
190	2.63304817691486e-16\\
191	2.63304817691486e-16\\
192	2.63304817691486e-16\\
193	2.63304817691486e-16\\
194	2.63304817691486e-16\\
195	2.63304817691486e-16\\
196	2.63304817691486e-16\\
197	2.63304817691486e-16\\
198	2.63304817691486e-16\\
199	2.63304817691486e-16\\
200	2.63304817691486e-16\\
201	2.63304817691486e-16\\
202	2.63304817691486e-16\\
203	2.63304817691486e-16\\
204	2.63304817691486e-16\\
205	2.63304817691486e-16\\
206	2.63304817691486e-16\\
207	2.63304817691486e-16\\
208	2.63304817691486e-16\\
209	2.63304817691486e-16\\
210	2.63304817691486e-16\\
211	2.63304817691486e-16\\
212	2.63304817691486e-16\\
213	2.63304817691486e-16\\
214	2.63304817691486e-16\\
215	2.63304817691486e-16\\
216	2.63304817691486e-16\\
217	2.63304817691486e-16\\
218	2.63304817691486e-16\\
219	2.63304817691486e-16\\
220	2.63304817691486e-16\\
221	2.63304817691486e-16\\
222	2.63304817691486e-16\\
223	2.63304817691486e-16\\
224	2.63304817691486e-16\\
225	2.63304817691486e-16\\
226	2.63304817691486e-16\\
227	2.63304817691486e-16\\
228	2.63304817691486e-16\\
229	2.63304817691486e-16\\
230	2.63304817691486e-16\\
231	2.63304817691486e-16\\
232	2.63304817691486e-16\\
233	2.63304817691486e-16\\
234	2.63304817691486e-16\\
235	2.63304817691486e-16\\
236	2.63304817691486e-16\\
237	2.63304817691486e-16\\
238	2.63304817691486e-16\\
239	2.63304817691486e-16\\
240	2.63304817691486e-16\\
241	2.63304817691486e-16\\
242	2.63304817691486e-16\\
243	2.63304817691486e-16\\
244	2.63304817691486e-16\\
245	2.63304817691486e-16\\
246	2.63304817691486e-16\\
247	2.63304817691486e-16\\
248	2.63304817691486e-16\\
249	2.63304817691486e-16\\
250	2.63304817691486e-16\\
251	2.63304817691486e-16\\
252	2.63304817691486e-16\\
253	2.63304817691486e-16\\
254	2.63304817691486e-16\\
255	2.13765889953001e-16\\
256	2.43477847061029e-17\\
};
\end{axis}
\end{tikzpicture}%

==> images/kernel_2_singular_values.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\hspace{-0.6cm}
\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\tiny},
xmin=1,
xmax=256,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny},
ymode=log,
ymin=1e-16,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
extra x ticks ={1},
extra x tick labels={1},
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	2.39183344854508\\
2	0.620779375343812\\
3	0.208273597183397\\
4	0.0948261162743502\\
5	0.0525560337018792\\
6	0.033020017908125\\
7	0.0225574501587846\\
8	0.0163489444461776\\
9	0.012388235133574\\
10	0.00972250969033367\\
11	0.00782359357505018\\
12	0.00642661164021555\\
13	0.00539690380180924\\
14	0.00458542505281676\\
15	0.00395845744856025\\
16	0.00343901215293715\\
17	0.00300913063627927\\
18	0.00267040393375797\\
19	0.00239604678650024\\
20	0.00213810745401609\\
21	0.00190675362098705\\
22	0.00172451408714787\\
23	0.00155101176766781\\
24	0.00138996683836288\\
25	0.00126313664528978\\
26	0.00113293326377981\\
27	0.00111734724699201\\
28	0.00102385346577727\\
29	0.000926165801575906\\
30	0.00083130467220514\\
31	0.00075464498390089\\
32	0.000675391364797016\\
33	0.000610834973133848\\
34	0.000548130006201863\\
35	0.000487777702463827\\
36	0.000439578658398402\\
37	0.000390401494625637\\
38	0.000342312203219229\\
39	0.000296984512909132\\
40	0.000251435268093714\\
41	8.27974045249128e-05\\
42	1.06218742625734e-15\\
43	4.84064790234776e-16\\
44	3.49850237609337e-16\\
45	2.16361299065115e-16\\
46	2.16361299065115e-16\\
47	2.16361299065115e-16\\
48	2.16361299065115e-16\\
49	2.16361299065115e-16\\
50	2.16361299065115e-16\\
51	2.16361299065115e-16\\
52	2.16361299065115e-16\\
53	2.16361299065115e-16\\
54	2.16361299065115e-16\\
55	2.16361299065115e-16\\
56	2.16361299065115e-16\\
57	2.16361299065115e-16\\
58	2.16361299065115e-16\\
59	2.16361299065115e-16\\
60	2.16361299065115e-16\\
61	2.16361299065115e-16\\
62	2.16361299065115e-16\\
63	2.16361299065115e-16\\
64	2.16361299065115e-16\\
65	2.16361299065115e-16\\
66	2.16361299065115e-16\\
67	2.16361299065115e-16\\
68	2.16361299065115e-16\\
69	2.16361299065115e-16\\
70	2.16361299065115e-16\\
71	2.16361299065115e-16\\
72	2.16361299065115e-16\\
73	2.16361299065115e-16\\
74	2.16361299065115e-16\\
75	2.16361299065115e-16\\
76	2.16361299065115e-16\\
77	2.16361299065115e-16\\
78	2.16361299065115e-16\\
79	2.16361299065115e-16\\
80	2.16361299065115e-16\\
81	2.16361299065115e-16\\
82	2.16361299065115e-16\\
83	2.16361299065115e-16\\
84	2.16361299065115e-16\\
85	2.16361299065115e-16\\
86	2.16361299065115e-16\\
87	2.16361299065115e-16\\
88	2.16361299065115e-16\\
89	2.16361299065115e-16\\
90	2.16361299065115e-16\\
91	2.16361299065115e-16\\
92	2.16361299065115e-16\\
93	2.16361299065115e-16\\
94	2.16361299065115e-16\\
95	2.16361299065115e-16\\
96	2.16361299065115e-16\\
97	2.16361299065115e-16\\
98	2.16361299065115e-16\\
99	2.16361299065115e-16\\
100	2.16361299065115e-16\\
101	2.16361299065115e-16\\
102	2.16361299065115e-16\\
103	2.16361299065115e-16\\
104	2.16361299065115e-16\\
105	2.16361299065115e-16\\
106	2.16361299065115e-16\\
107	2.16361299065115e-16\\
108	2.16361299065115e-16\\
109	2.16361299065115e-16\\
110	2.16361299065115e-16\\
111	2.16361299065115e-16\\
112	2.16361299065115e-16\\
113	2.16361299065115e-16\\
114	2.16361299065115e-16\\
115	2.16361299065115e-16\\
116	2.16361299065115e-16\\
117	2.16361299065115e-16\\
118	2.16361299065115e-16\\
119	2.16361299065115e-16\\
120	2.16361299065115e-16\\
121	2.16361299065115e-16\\
122	2.16361299065115e-16\\
123	2.16361299065115e-16\\
124	2.16361299065115e-16\\
125	2.16361299065115e-16\\
126	2.16361299065115e-16\\
127	2.16361299065115e-16\\
128	2.16361299065115e-16\\
129	2.16361299065115e-16\\
130	2.16361299065115e-16\\
131	2.16361299065115e-16\\
132	2.16361299065115e-16\\
133	2.16361299065115e-16\\
134	2.16361299065115e-16\\
135	2.16361299065115e-16\\
136	2.16361299065115e-16\\
137	2.16361299065115e-16\\
138	2.16361299065115e-16\\
139	2.16361299065115e-16\\
140	2.16361299065115e-16\\
141	2.16361299065115e-16\\
142	2.16361299065115e-16\\
143	2.16361299065115e-16\\
144	2.16361299065115e-16\\
145	2.16361299065115e-16\\
146	2.16361299065115e-16\\
147	2.16361299065115e-16\\
148	2.16361299065115e-16\\
149	2.16361299065115e-16\\
150	2.16361299065115e-16\\
151	2.16361299065115e-16\\
152	2.16361299065115e-16\\
153	2.16361299065115e-16\\
154	2.16361299065115e-16\\
155	2.16361299065115e-16\\
156	2.16361299065115e-16\\
157	2.16361299065115e-16\\
158	2.16361299065115e-16\\
159	2.16361299065115e-16\\
160	2.16361299065115e-16\\
161	2.16361299065115e-16\\
162	2.16361299065115e-16\\
163	2.16361299065115e-16\\
164	2.16361299065115e-16\\
165	2.16361299065115e-16\\
166	2.16361299065115e-16\\
167	2.16361299065115e-16\\
168	2.16361299065115e-16\\
169	2.16361299065115e-16\\
170	2.16361299065115e-16\\
171	2.16361299065115e-16\\
172	2.16361299065115e-16\\
173	2.16361299065115e-16\\
174	2.16361299065115e-16\\
175	2.16361299065115e-16\\
176	2.16361299065115e-16\\
177	2.16361299065115e-16\\
178	2.16361299065115e-16\\
179	2.16361299065115e-16\\
180	2.16361299065115e-16\\
181	2.16361299065115e-16\\
182	2.16361299065115e-16\\
183	2.16361299065115e-16\\
184	2.16361299065115e-16\\
185	2.16361299065115e-16\\
186	2.16361299065115e-16\\
187	2.16361299065115e-16\\
188	2.16361299065115e-16\\
189	2.16361299065115e-16\\
190	2.16361299065115e-16\\
191	2.16361299065115e-16\\
192	2.16361299065115e-16\\
193	2.16361299065115e-16\\
194	2.16361299065115e-16\\
195	2.16361299065115e-16\\
196	2.16361299065115e-16\\
197	2.16361299065115e-16\\
198	2.16361299065115e-16\\
199	2.16361299065115e-16\\
200	2.16361299065115e-16\\
201	2.16361299065115e-16\\
202	2.16361299065115e-16\\
203	2.16361299065115e-16\\
204	2.16361299065115e-16\\
205	2.16361299065115e-16\\
206	2.16361299065115e-16\\
207	2.16361299065115e-16\\
208	2.16361299065115e-16\\
209	2.16361299065115e-16\\
210	2.16361299065115e-16\\
211	2.16361299065115e-16\\
212	2.16361299065115e-16\\
213	2.16361299065115e-16\\
214	2.16361299065115e-16\\
215	2.16361299065115e-16\\
216	2.16361299065115e-16\\
217	2.16361299065115e-16\\
218	2.16361299065115e-16\\
219	2.16361299065115e-16\\
220	2.16361299065115e-16\\
221	2.16361299065115e-16\\
222	2.16361299065115e-16\\
223	2.16361299065115e-16\\
224	2.16361299065115e-16\\
225	2.16361299065115e-16\\
226	2.16361299065115e-16\\
227	2.16361299065115e-16\\
228	2.16361299065115e-16\\
229	2.16361299065115e-16\\
230	2.16361299065115e-16\\
231	2.16361299065115e-16\\
232	2.16361299065115e-16\\
233	2.16361299065115e-16\\
234	2.16361299065115e-16\\
235	2.16361299065115e-16\\
236	2.16361299065115e-16\\
237	2.16361299065115e-16\\
238	2.16361299065115e-16\\
239	2.16361299065115e-16\\
240	2.16361299065115e-16\\
241	2.16361299065115e-16\\
242	2.16361299065115e-16\\
243	2.16361299065115e-16\\
244	2.16361299065115e-16\\
245	2.16361299065115e-16\\
246	2.16361299065115e-16\\
247	2.16361299065115e-16\\
248	2.16361299065115e-16\\
249	2.16361299065115e-16\\
250	2.16361299065115e-16\\
251	2.16361299065115e-16\\
252	2.16361299065115e-16\\
253	2.16361299065115e-16\\
254	2.16361299065115e-16\\
255	2.16217570140592e-16\\
256	7.64536669508705e-17\\
};
\end{axis}
\end{tikzpicture}%

==> images/kernel_3_singular_values.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\hspace{-0.6cm}
\begin{axis}[%
width=0.8\textwidth,
height=0.8\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\tiny},
xmin=1,
xmax=256,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\tiny},
ymode=log,
ymin=1e-16,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
extra x ticks ={1},
extra x tick labels={1}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	2.84455961068266\\
2	0.627186599104773\\
3	1.42925953153356e-14\\
4	1.2967543550273e-14\\
5	1.12817599513288e-14\\
6	9.44855515548304e-15\\
7	8.77644118106567e-15\\
8	7.23214801795063e-15\\
9	7.07369274966177e-15\\
10	6.87933549515747e-15\\
11	5.47828482256744e-15\\
12	4.57942209325791e-15\\
13	3.46795445452456e-15\\
14	2.81000859274028e-15\\
15	2.3548801820767e-15\\
16	9.24214486558748e-16\\
17	3.41616895911465e-16\\
18	2.72381220395581e-16\\
19	2.70443031817326e-16\\
20	2.70443031817326e-16\\
21	2.70443031817326e-16\\
22	2.70443031817326e-16\\
23	2.70443031817326e-16\\
24	2.70443031817326e-16\\
25	2.70443031817326e-16\\
26	2.70443031817326e-16\\
27	2.70443031817326e-16\\
28	2.70443031817326e-16\\
29	2.70443031817326e-16\\
30	2.70443031817326e-16\\
31	2.70443031817326e-16\\
32	2.70443031817326e-16\\
33	2.70443031817326e-16\\
34	2.70443031817326e-16\\
35	2.70443031817326e-16\\
36	2.70443031817326e-16\\
37	2.70443031817326e-16\\
38	2.70443031817326e-16\\
39	2.70443031817326e-16\\
40	2.70443031817326e-16\\
41	2.70443031817326e-16\\
42	2.70443031817326e-16\\
43	2.70443031817326e-16\\
44	2.70443031817326e-16\\
45	2.70443031817326e-16\\
46	2.70443031817326e-16\\
47	2.70443031817326e-16\\
48	2.70443031817326e-16\\
49	2.70443031817326e-16\\
50	2.70443031817326e-16\\
51	2.70443031817326e-16\\
52	2.70443031817326e-16\\
53	2.70443031817326e-16\\
54	2.70443031817326e-16\\
55	2.70443031817326e-16\\
56	2.70443031817326e-16\\
57	2.70443031817326e-16\\
58	2.70443031817326e-16\\
59	2.70443031817326e-16\\
60	2.70443031817326e-16\\
61	2.70443031817326e-16\\
62	2.70443031817326e-16\\
63	2.70443031817326e-16\\
64	2.70443031817326e-16\\
65	2.70443031817326e-16\\
66	2.70443031817326e-16\\
67	2.70443031817326e-16\\
68	2.70443031817326e-16\\
69	2.70443031817326e-16\\
70	2.70443031817326e-16\\
71	2.70443031817326e-16\\
72	2.70443031817326e-16\\
73	2.70443031817326e-16\\
74	2.70443031817326e-16\\
75	2.70443031817326e-16\\
76	2.70443031817326e-16\\
77	2.70443031817326e-16\\
78	2.70443031817326e-16\\
79	2.70443031817326e-16\\
80	2.70443031817326e-16\\
81	2.70443031817326e-16\\
82	2.70443031817326e-16\\
83	2.70443031817326e-16\\
84	2.70443031817326e-16\\
85	2.70443031817326e-16\\
86	2.70443031817326e-16\\
87	2.70443031817326e-16\\
88	2.70443031817326e-16\\
89	2.70443031817326e-16\\
90	2.70443031817326e-16\\
91	2.70443031817326e-16\\
92	2.70443031817326e-16\\
93	2.70443031817326e-16\\
94	2.70443031817326e-16\\
95	2.70443031817326e-16\\
96	2.70443031817326e-16\\
97	2.70443031817326e-16\\
98	2.70443031817326e-16\\
99	2.70443031817326e-16\\
100	2.70443031817326e-16\\
101	2.70443031817326e-16\\
102	2.70443031817326e-16\\
103	2.70443031817326e-16\\
104	2.70443031817326e-16\\
105	2.70443031817326e-16\\
106	2.70443031817326e-16\\
107	2.70443031817326e-16\\
108	2.70443031817326e-16\\
109	2.70443031817326e-16\\
110	2.70443031817326e-16\\
111	2.70443031817326e-16\\
112	2.70443031817326e-16\\
113	2.70443031817326e-16\\
114	2.70443031817326e-16\\
115	2.70443031817326e-16\\
116	2.70443031817326e-16\\
117	2.70443031817326e-16\\
118	2.70443031817326e-16\\
119	2.70443031817326e-16\\
120	2.70443031817326e-16\\
121	2.70443031817326e-16\\
122	2.70443031817326e-16\\
123	2.70443031817326e-16\\
124	2.70443031817326e-16\\
125	2.70443031817326e-16\\
126	2.70443031817326e-16\\
127	2.70443031817326e-16\\
128	2.70443031817326e-16\\
129	2.70443031817326e-16\\
130	2.70443031817326e-16\\
131	2.70443031817326e-16\\
132	2.70443031817326e-16\\
133	2.70443031817326e-16\\
134	2.70443031817326e-16\\
135	2.70443031817326e-16\\
136	2.70443031817326e-16\\
137	2.70443031817326e-16\\
138	2.70443031817326e-16\\
139	2.70443031817326e-16\\
140	2.70443031817326e-16\\
141	2.70443031817326e-16\\
142	2.70443031817326e-16\\
143	2.70443031817326e-16\\
144	2.70443031817326e-16\\
145	2.70443031817326e-16\\
146	2.70443031817326e-16\\
147	2.70443031817326e-16\\
148	2.70443031817326e-16\\
149	2.70443031817326e-16\\
150	2.70443031817326e-16\\
151	2.70443031817326e-16\\
152	2.70443031817326e-16\\
153	2.70443031817326e-16\\
154	2.70443031817326e-16\\
155	2.70443031817326e-16\\
156	2.70443031817326e-16\\
157	2.70443031817326e-16\\
158	2.70443031817326e-16\\
159	2.70443031817326e-16\\
160	2.70443031817326e-16\\
161	2.70443031817326e-16\\
162	2.70443031817326e-16\\
163	2.70443031817326e-16\\
164	2.70443031817326e-16\\
165	2.70443031817326e-16\\
166	2.70443031817326e-16\\
167	2.70443031817326e-16\\
168	2.70443031817326e-16\\
169	2.70443031817326e-16\\
170	2.70443031817326e-16\\
171	2.70443031817326e-16\\
172	2.70443031817326e-16\\
173	2.70443031817326e-16\\
174	2.70443031817326e-16\\
175	2.70443031817326e-16\\
176	2.70443031817326e-16\\
177	2.70443031817326e-16\\
178	2.70443031817326e-16\\
179	2.70443031817326e-16\\
180	2.70443031817326e-16\\
181	2.70443031817326e-16\\
182	2.70443031817326e-16\\
183	2.70443031817326e-16\\
184	2.70443031817326e-16\\
185	2.70443031817326e-16\\
186	2.70443031817326e-16\\
187	2.70443031817326e-16\\
188	2.70443031817326e-16\\
189	2.70443031817326e-16\\
190	2.70443031817326e-16\\
191	2.70443031817326e-16\\
192	2.70443031817326e-16\\
193	2.70443031817326e-16\\
194	2.70443031817326e-16\\
195	2.70443031817326e-16\\
196	2.70443031817326e-16\\
197	2.70443031817326e-16\\
198	2.70443031817326e-16\\
199	2.70443031817326e-16\\
200	2.70443031817326e-16\\
201	2.70443031817326e-16\\
202	2.70443031817326e-16\\
203	2.70443031817326e-16\\
204	2.70443031817326e-16\\
205	2.70443031817326e-16\\
206	2.70443031817326e-16\\
207	2.70443031817326e-16\\
208	2.70443031817326e-16\\
209	2.70443031817326e-16\\
210	2.70443031817326e-16\\
211	2.70443031817326e-16\\
212	2.70443031817326e-16\\
213	2.70443031817326e-16\\
214	2.70443031817326e-16\\
215	2.70443031817326e-16\\
216	2.70443031817326e-16\\
217	2.70443031817326e-16\\
218	2.70443031817326e-16\\
219	2.70443031817326e-16\\
220	2.70443031817326e-16\\
221	2.70443031817326e-16\\
222	2.70443031817326e-16\\
223	2.70443031817326e-16\\
224	2.70443031817326e-16\\
225	2.70443031817326e-16\\
226	2.70443031817326e-16\\
227	2.70443031817326e-16\\
228	2.70443031817326e-16\\
229	2.70443031817326e-16\\
230	2.70443031817326e-16\\
231	2.70443031817326e-16\\
232	2.70443031817326e-16\\
233	2.70443031817326e-16\\
234	2.70443031817326e-16\\
235	2.70443031817326e-16\\
236	2.70443031817326e-16\\
237	2.70443031817326e-16\\
238	2.70443031817326e-16\\
239	2.70443031817326e-16\\
240	2.70443031817326e-16\\
241	2.70443031817326e-16\\
242	2.70443031817326e-16\\
243	2.70443031817326e-16\\
244	2.70443031817326e-16\\
245	2.70443031817326e-16\\
246	2.70443031817326e-16\\
247	2.70443031817326e-16\\
248	2.70443031817326e-16\\
249	2.70443031817326e-16\\
250	2.70443031817326e-16\\
251	2.70443031817326e-16\\
252	2.70443031817326e-16\\
253	2.70443031817326e-16\\
254	2.70443031817326e-16\\
255	2.70443031817326e-16\\
256	5.75335761813221e-17\\
};
\end{axis}
\end{tikzpicture}%
